Orientifold's Landscape: Non-Factorisable Six-Tori

We construct type IIA orientifolds on T6/(Z2 x Z2) which admit non factorisable lattices. We describe a method to deal with this kind of configurations and discuss how the compactification lattice affects the tadpole cancellation conditions. Moreover, we include D6-branes which are not parallel to O6-planes. These branes can give rise to chiral spectra in four dimensions, thus uncovering a new corner in the landscape of intersecting D-brane model constructions. We demonstrate the construction at an explicit example. In general we argue that obtaining an odd number of families is problematic.

==> 2dfix.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{2dfix.pstex}%
\end{picture}%
\setlength{\unitlength}{1302sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12878,8691)(388,-8194)
\put(9016,-181){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\bf B} lattice}}}}
\put(1501,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\bf A} lattice}}}}
\end{picture}%

